Asymptotic behaviour of the fifth Painlev\'e transcendents in the space of initial values

We study the asymptotic behaviour of the solutions of the fifth Painlev\'e equation as the independent variable approaches zero and infinity in the space of initial values. We show that the limit set of each solution is compact and connected and, moreover, that any solution with the essential singularity at zero has an infinite number of poles and zeroes, and any solution with the essential singularity at infinity has infinite number of poles and takes value $1$ infinitely many times.

==> 0-figures/blow-up.tex <==
\begin{pspicture*}(-10.5,-4)(4,4)

\psset{unit=0.6}

\psset{viewpoint=4 10 0,Decran=40,lightsrc=20 20 20}

 \psline[linecolor=black,fillcolor=black,incolor=black,linewidth=1pt,arrows=->,arrowsize=2pt 4](-3,0)(0,0)
\rput(-1.7,0.3){$\varphi$}

\rput(-15,-2){$X$}

\psSolid[object=plan, linecolor=gray!50, definition=equation, args={[1 0 0 1]}, base=-1.5 1.5 -1.5 1.5]


\defFunction[algebraic]{krug}(t)
{0}{cos(t)}{sin(t)}
\psSolid[object=courbe,linecolor=black,r=0.01,range=0 pi 2 mul,
linewidth=0.06,resolution=1000,
function=krug](-1,0,0)



\psSolid[object=line, linecolor=gray, args=-1 1 0 -1 -1 0]
\psSolid[object=line, linecolor=gray, args=-1 0 1 -1  0 -1]
\psSolid[object=line, linecolor=gray, args=-1 0.707 0.707 -1  -0.707 -0.707]
\psSolid[object=line, linecolor=gray, args=-1 -0.707 0.707 -1  0.707 -0.707]
\psSolid[object=line, linecolor=gray, args=-1 -0.383 0.924 -1  0.383 -0.924]
\psSolid[object=line, linecolor=gray, args=-1 0.383 0.924 -1  -0.383 -0.924]
\psSolid[object=line, linecolor=gray, args=-1  0.924 -0.383 -1   -0.924 0.383]
\psSolid[object=line, linecolor=gray, args=-1  -0.924 -0.383 -1   0.924 0.383]

\psSolid[object=point, args=-1 0 0]


\defFunction[algebraic]{helix1}(h)
{h+1}{cos(h+pi/4)}{sin(h+pi/4)}
\psSolid[object=courbe,r=0,
range=0 pi, linecolor=black, linewidth=0.1, resolution=360, function=helix1]

\defFunction[algebraic]{helix2}(h)
{h+1}{-cos(h+pi/4)}{-sin(h+pi/4)}
\psSolid[object=courbe,r=0,
range=0 pi, linecolor=black, linewidth=0.1, resolution=360, function=helix2]%

\psSolid[object=line, args=1 0 0 1 pi add 0 0]



\psSolid[object=line, linecolor=black, args=1 0.707 0.707 1 -0.707 -0.707 ]
\psSolid[object=line, linecolor=black, args=2.571 -0.707 0.707 2.571 0.707 -0.707 ]
\psSolid[object=line, linecolor=black, args=2.178 -0.383 0.924 2.178  0.383 -0.924 ]
\psSolid[object=line, linecolor=black, args=1.393 -0.383 -0.924 1.393  0.383 0.924 ]
\psSolid[object=line, linecolor=black, args=2.963  0.924 -0.383 2.963   -0.924 0.383]
\psSolid[object=line, linecolor=black, args=3.75  -0.924 -0.383 3.75  0.924 0.383]
\psSolid[object=line, linecolor=black, args=1.8   0 1 1.8  0 -1 ]
\psSolid[object=line, linecolor=black, args=4.14 0.707 0.707 4.14 -0.707 -0.707 ]

\defFunction[algebraic]{helix}(t,h)
{h+1}{t*cos(h+pi/4)}{t*sin(h+pi/4)}
\psSolid[object=surfaceparametree,linewidth=1sp,linecolor=gray!50,
     base=-1 1 0 pi,fillcolor=gray!50,incolor=gray!50,opacity=0.2,
     function=helix,
   ngrid=10 72]

  
 

\end{pspicture*}



==> 0-figures/dynkin.tex <==
\begin{pspicture}(-2,-2)(4,2)

\psset{linecolor=black}
\rput(0,0){\circlenode{1}{$\mathcal{L}_1^p$}}
\rput(2,0){\circlenode{2}{$\mathcal{L}_8^p$}}
\rput(-1.414,1.414){\circlenode{3}{$\mathcal{L}_2^p$}}
\rput(-1.414,-1.414){\circlenode{4}{$\mathcal{L}_3^p$}}
\rput(3.414,1.414){\circlenode{5}{$\mathcal{L}_4^p$}}
\rput(3.414,-1.414){\circlenode{6}{$\mathcal{L}_9^p$}}

\ncline{-}{1}{2}
\ncline{-}{1}{3}
\ncline{-}{1}{4}
\ncline{-}{2}{5}
\ncline{-}{2}{6}
    
\end{pspicture}


==> 0-figures/fibre-p5-bd-limit.tex <==

\begin{pspicture}(-1,-5)(8,0)



\psset{linecolor=black,linewidth=0.02,fillstyle=solid}


%L2
\psline(-1,-0.5)(8,-0.5)
\rput(-.5,-0.2){$\mathcal{L}_{2}^a$}
\rput(-.5,-0.8){\small\textbf{-2}}


%L5
\psline[linestyle=dashed](3,-0.5)(3,-4)
\rput(2.7,-3.8){$\mathcal{L}_{5}^a$}
\rput(3.4,-3.8){\small\textbf{-1}}



%L6

\psline[linestyle=dashed](1.5,-0.5)(1.5,-4)
\rput(1.2,-3.3){$\mathcal{L}_{6}^a$}
\rput(1.9,-3.3){\small\textbf{-1}}



%L1 
\psline(7,-0.5)(7,-5)
\rput(6.7,-4.8){$\mathcal{L}_{1}^a$}
\rput(7.4,-4.8){\small\textbf{-1}}




%L3 

\psline(7,-1.5)(4,-1.5)
\rput(4.5,-1.2){$\mathcal{L}_{3}^a$}
\rput(4.5,-1.8){\small\textbf{-2}}



%L7 
\psline[linestyle=dashed](5.5,-1.5)(5.5,-4)
\rput(5.2,-3.8){$\mathcal{L}_{7}^a$}
\rput(5.9,-3.8){\small\textbf{-1}}




\end{pspicture}




==> 0-figures/fibre-p5-bd.tex <==


\begin{pspicture}(-1,-5)(12,0)



\psset{linecolor=black,linewidth=0.02,fillstyle=solid}


%L2
\psline(-1,-0.5)(10,-0.5)
\rput(-.5,-0.2){$\mathcal{L}_{2}^p$}
\rput(-.5,-0.8){\small\textbf{-2}}


%L5
\psline[linestyle=dashed](3,-0.5)(3,-4)
\rput(2.7,-3.8){$\mathcal{L}_{5}^p$}
\rput(3.4,-3.8){\small\textbf{-1}}



%L6

\psline[linestyle=dashed](1.5,-0.5)(1.5,-4)
\rput(1.2,-3.3){$\mathcal{L}_{6}^p$}
\rput(1.9,-3.3){\small\textbf{-1}}



%L1 
\psline(7,-0.5)(7,-5)
\rput(6.7,-4.8){$\mathcal{L}_{1}^p$}
\rput(7.4,-4.8){\small\textbf{-2}}




%L3 

\psline(7,-1.5)(4,-1.5)
\rput(4.5,-1.2){$\mathcal{L}_{3}^p$}
\rput(4.5,-1.8){\small\textbf{-2}}



%L7 
\psline[linestyle=dashed](5.5,-1.5)(5.5,-4)
\rput(5.2,-3.8){$\mathcal{L}_{7}^p$}
\rput(5.9,-3.8){\small\textbf{-1}}

%L8 
\psline(7,-2)(11.5,-2)
\rput(11,-1.7){$\mathcal{L}_{8}^p$}
\rput(11,-2.3){\small\textbf{-2}}

%L4
\psline(8.5,-2)(8.5,-5)
\rput(8.2,-3.8){$\mathcal{L}_{4}^p$}
\rput(8.9,-3.8){\small\textbf{-2}}

%L9
\psline(10,-2)(10,-5)
\rput(9.4,-4.8){$\mathcal{L}_{9}(t)^p$}
\rput(10.4,-4.8){\small\textbf{-2}}

%L10 
\psline[linestyle=dashed](10,-3.5)(12,-3.5)
\rput(11.5,-3.2){$\mathcal{L}_{10}(t)^p$}
\rput(11.5,-3.8){\small\textbf{-1}}



\end{pspicture}




==> 0-figures/fibre-p5.tex <==


\begin{pspicture}(-1.5,-5)(12,0)



\psset{linecolor=black,linewidth=0.02,fillstyle=solid}


%beskonacna prava
\psline(0,-0.5)(10,-0.5)
\rput(9.5,-0.2){$\mathcal{L}_{\infty}^*$}
\rput(9.5,-0.8){\small\textbf{-1}}


%L0
\psline(3,-0.5)(3,-4)
\rput(2.7,-3.8){$\mathcal{L}_{0}^*$}
\rput(3.4,-3.8){$\small\textbf{-2}$}



%L2 

\psline(3,-1.5)(-1.5,-1.5)
\rput(-1,-1.2){$\mathcal{L}_{2}^*$}
\rput(-1,-1.8){\small\textbf{-3}}


%L5 

\psline[linestyle=dashed](1.5,-1.5)(1.5,-4)
\rput(1.2,-3.3){$\mathcal{L}_{5}$}
\rput(1.9,-3.3){\small\textbf{-1}}



%L6 

\psline[linestyle=dashed](0,-1.5)(0,-4)
\rput(-0.3,-3.8){$\mathcal{L}_{6}$}
\rput(0.4,-3.8){\small\textbf{-1}}


%L1 
\psline(7,-0.5)(7,-5)
\rput(6.7,-4.8){$\mathcal{L}_{1}^*$}
\rput(7.4,-4.8){\small\textbf{-4}}




%L3 

\psline(7,-1.5)(4,-1.5)
\rput(4.5,-1.2){$\mathcal{L}_{3}^*$}
\rput(4.5,-1.8){\small\textbf{-2}}



%L7 
\psline[linestyle=dashed](5.5,-1.5)(5.5,-4)
\rput(5.2,-3.8){$\mathcal{L}_{7}$}
\rput(5.9,-3.8){\small\textbf{-1}}

%L8 
\psline(7,-2)(11.5,-2)
\rput(11,-1.7){$\mathcal{L}_{8}^*$}
\rput(11,-2.3){\small\textbf{-2}}

%L4
\psline(8.5,-2)(8.5,-5)
\rput(8.2,-3.8){$\mathcal{L}_{4}^{*}$}
\rput(8.9,-3.8){\small\textbf{-2}}

%L9
\psline(10,-2)(10,-5)
\rput(9.4,-4.8){$\mathcal{L}_{9}(t)^{*}$}
\rput(10.4,-4.8){\small\textbf{-2}}

%L10 
\psline[linestyle=dashed](10,-3.5)(12,-3.5)
\rput(11.5,-3.2){$\mathcal{L}_{10}(t)$}
\rput(11.5,-3.8){\small\textbf{-1}}



\end{pspicture}



